Footprints of geodesics in persistent homology

Given a metric space $X$ and a subspace $A\subset X$, we prove $A$ can generate various algebraic elements in persistent homology of $X$. We call such elements (algebraic) footprints of $A$. Our results imply that footprints typically appear in dimensions above the dimension of $A$. Higher-dimensional persistent homology thus encodes lower-dimensional geometric features of $X$. We pay special attention to a specific type of geodesics in a geodesic surface $X$ called geodesic circles. We explain how they may generate non-trivial odd-dimensional and two-dimensional footprints. In particular, we can detect even some contractible geodesics using two- and three-dimensional persistent homology. This provides a link between persistent homology and length spectrum in Riemannian geometry.

==> Fig6.tex <==
% !TEX root = main.tex
\begin{figure}
\begin{tikzpicture}[scale=.9]
%torus
%outer
\draw [thick] (-3,0) ..controls (-1,-1)and(1,-1)..
(3,0)..controls(4,.5)and(4, 1.5)..
(3,2)..controls(1,3)and(-1, 3)..
(-3,2)..controls(-4,1.5)and(-4, .5)..
cycle;
%inner bottom
\draw [thick](-2,1.5) ..controls (-2.3,.5)and(-2.3, 0)..
(-1.5, .4)..controls(-.5,1) and(.5,1)..
(1,.8)..controls(2, 0.5)and(3, 1)..(2.5,1.3);
%inner top
\draw  [thick](-2.17,.8) ..controls (-1,1.3)and(1,1.3)..(2.2,.8);
%blue gen1
\draw [blue, thick, rotate=-30](-2,-1.45) arc (-90:90:.1 and .35);
\draw [blue, thick, dashed, rotate=-30](-2,-1.45) arc (-90:-270:.1 and .35);
\draw [blue](-2.5, -.5) node {$a$};
%blue gen2
\draw [blue, thick](2.6,1) arc (20:150:2.6 and .8);
\draw [thick, blue, dashed](-2.1,1.13) ..controls (-2.8,.6)and(-2.5, -.2)..
(-1.5, 0.2)..controls(-.5,.8) and(.5,.8)..
(1,.6)..controls(2.3, 0.5)and(2.8, .8)..(2.6,1.0);
\draw [blue](0, 1.8) node {$b$};
%red gen1
\draw [red, thick, rotate=30](2.5,-1.5) arc (-90:90:.1 and .54);
\draw [red, thick, dashed, rotate=30](2.5,-1.5) arc (-90:-270:.1 and .55);
\draw [red](2.9, -.3) node {$c$};
%%%%%%%%%%%%%
%AA result
%left top axes
\draw[->] (-8, 0) to (-4, 0) node[below]{$r$};
\draw[->] (-8, 0) to (-8, 3) node{};
%left diagram
\draw[->] [gray] (-8,1) to node [above]{$S^1$}(-7, 1);
\draw[dotted, gray]  (-7,1) to (-7, -0) node[below]{\tiny{$1/3$}};
\draw[->] [gray] (-7,2) to node [above]{$S^3$}(-6, 2);
\draw[dotted, gray]  (-6,2) to (-6, 0) node[below]{\tiny{$1/2$}};
\draw (-5.5, 2.5) node {$\ldots$};
\draw[dotted, gray]  (-5,3) to (-5, 0) node[below]{\tiny{$2/3$}};
\draw (-4.5, 2.5) node {$\bullet$};
\draw  (-7.5,.5) circle [radius=0.3];
\shade [ball color=red]  (-6.5,1.5) circle (0.3);
%%%%%%%%%%%%%
%bottom axes
\draw [->] (-7, -5) to (4, -5) node[below] {$r$};
\draw [->] (-7, -5) to (-7, -.5) node[ left] {\tiny barcodes};
%bars
% 0D
\draw (-7, -4.5) node[left]{$0$-D} to (4, -4.5);
%1D
\draw [blue] (-7, -4)node[left]{ $1$-D: \color{blue} $a$}  to (-6, -4);

\draw [ blue] (-7, -4)node[left]{ $1$-D: \color{blue} $a$} to (-6.2, -4);



\draw [blue] (-7, -3.5)node[left]{ $1$-D: \color{blue} $b$} to (0, -3.5);


\draw [blue] (-7, -3.5)node[left]{ $1$-D: \color{blue} $b$} to (-3.7, -3.5);
\draw [blue] (-7, -3.5)node[left]{ $1$-D: \color{blue} $b$} to (-5.7, -3.5);
\draw [blue] (-7, -3.5)node[left]{ $1$-D: \color{blue} $b$} to (-6.2, -3.5);

%2D

\draw (-7, -3)node[left]{\color{red} $2$-D:  $c$};
\draw [<-,red] (-4, -3) to (-2, -3);
%\draw[dashed, gray](-2, -3) to (-2, -5) node[below]{\tiny$x_1$};



\draw  (-7, -2.5)node[left]{ $2$-D} to (3, -2.5) node [right] {};
%3D

\draw  [blue](-7, -2)node[left]{ $3$-D: \color{blue} $a$};
\draw  [<-,blue](-6, -2) to (-5, -2) node [right] {};
%\shade [ball color=blue, opacity=.3]  (-2.31,0.05) circle (0.34);


%OLD
%\draw (-7, -1.5)node[left]{\color{blue} $3$-D:  $b$};
%\draw [<-, blue] (0, -1.5) to (2, -1.5) node [right] {};
%\draw (-7, -1)node[left]{\color{red} $3$-D:  $c$};
%\draw [<-, red] (-4, -1)to (-3, -1) node [right] {};

%NEW
\draw (-7, -1.5)node[left]{\color{red} $3$-D:  $c$};
\draw [<-, red] (-4, -1.5)to (-3, -1.5) node [right] {};
%\shade [ball color=red, opacity=.5]  (2.63,.4) circle (0.51);

%verticals

\draw[dashed, gray](-6, -2) to (-6, -5) node[below]{\tiny$|a|/3$};

%OLD
%\draw[dashed, gray](-4, -1) to (-4, -5) node[below]{\tiny$|c|/3$};
%\draw[dashed, gray](0, -1.5) to (0, -5) node[below]{\tiny$|b|/3$};


%NEW
\draw[dashed, gray](-4, -1.5) to (-4, -5) node[below]{\tiny$|c|/3$};
\draw[dashed, gray](0, -3.5) to (0, -5) node[below]{\tiny$|b|/3$};

%%%%%%%%%%%%%
\end{tikzpicture}
\caption{An example of a footprint detection. The upper left side represents the homotopy type of the Vietoris-Rips filtration of a circle (i.e., odd-dimensional spheres) equipped with a geodesic metric by Theorem \ref{ThmAA}. The black shape on the right is a two-dimensional torus and below it is an excerpt from its barcode as retrieved from our results. Geodesic circle $a$ is a member of the shortest homology base and  hence generates odd-dimensional spheres and bars by Theorem \ref{ThmMain1}. Geodesic circle $c$ is not a member of such a base, hence it generates higher odd-dimensional bars along with a $2$-dimensional bar
%, with $x_{1}$ being at most the homotopy height between $a$ and $c$ 
by Theorem \ref{ThmMain2}.}
\label{FigEssence}
\end{figure}


==> fig1.tex <==
% !TEX root = main.tex
\begin{figure}
\begin{tikzpicture}[scale=.9]
%tube
\draw [thick](-2.8,.9) ..controls (0,-.5)..(2.8,.9);
\draw [thick](-2.8,-1.7) ..controls (0,-.4)..(2.8,-1.7);
%red gen
\draw [red, thick](0,-.75) arc (-90:90:.1 and .3);
\draw [red, thick, dashed](0,-.15) arc (90:270:.1 and .3);
\draw [red](0, -.75) node [below]{$\alpha$};
%blue gen
\draw [blue, thick](-1.3,-1.) arc (-90:90:.2 and .6);
\draw [blue, thick, dashed](-1.3,.2) arc (90:270:.2 and .6);
\draw [blue](-1.3, -1.05) node [below]{$\alpha_1$};
%
\draw [blue, thick](1.3,-1.) arc (-90:90:.2 and .6);
\draw [blue, thick, dashed](1.3,.2) arc (90:270:.2 and .6);
\draw [blue](1.3, -1.05) node [below]{$\alpha_2$};
%black gen
\draw [ thick](-2.8,-1.7) arc (-70:70:.5 and 1.4);
\draw [ thick](-2.8,.9) arc (110:250:.4 and 1.4);
%
\draw [ thick](2.8,-1.7) arc (-70:70:.5 and 1.4);
\draw [ thick, dashed](2.8,.9) arc (110:250:.4 and 1.4);
%%%%%%%%%%%%%
\end{tikzpicture}

%second row
\begin{tabular}{cc}
     \begin{tikzpicture}[scale=.9]
%tube
\filldraw [draw=black,bottom color=black!30, top color=white, thick]
(-2.8,.9) ..controls (0,-.5)..(2.8,.9)
arc (70:-70:.4 and 1.4)
..controls (0,-.4)..(-2.8,-1.7)
arc (-70:70:.5 and 1.4);
\draw [ thick](-2.8,.9) arc (110:250:.4 and 1.4);
\draw [ dashed](2.8,.9) arc (110:250:.4 and 1.4);
%red gen
\draw (0,-.75) arc (-90:90:.1 and .3);
\draw [dashed](0,-.15) arc (90:270:.1 and .3);
%blue gen
\draw (-1.3,-1.) arc (-90:90:.2 and .6);
\draw [dashed](-1.3,.2) arc (90:270:.2 and .6);
%
\draw (1.3,-1.) arc (-90:90:.2 and .6);
\draw [dashed](1.3,.2) arc (90:270:.2 and .6);
%arrows
\draw[->, very thick] (-2.4,-.5) -- (-1.7,-.5);
\draw[->, very thick] (2.4,-.5) -- (1.7,-.5);
\end{tikzpicture}

&

\begin{tikzpicture}[scale=.9]
%dashing
\filldraw [draw=black,bottom color=black!30, top color=white, thick]
(-1.3,.19) ..controls (0,-.29)..(1.3,.19)
arc (90:-90:.2 and .6)
..controls (0,-.63)..(-1.3,-1.)
arc (-90:90:.2 and .6);
%tube
\draw [dashed](-2.8,.9) ..controls (0,-.5)..(2.8,.9);
\draw [dashed](-2.8,-1.7) ..controls (0,-.4)..(2.8,-1.7);
%black gen
\draw [ dashed](-2.8,-1.7) arc (-70:70:.5 and 1.4);
\draw [ dashed](-2.8,.9) arc (110:250:.4 and 1.4);
%
\draw [ dashed](2.8,-1.7) arc (-70:70:.5 and 1.4);
\draw [  dashed](2.8,.9) arc (110:250:.4 and 1.4);
%red gen
\draw (0,-.75) arc (-90:90:.1 and .3);
\draw [dashed](0,-.15) arc (90:270:.1 and .3);
%blue gen
\draw [dashed](-1.3,.2) arc (90:270:.2 and .6);
%arrows
\draw[->, very thick] (-1,-.5) -- (-.3,-.5);
\draw[->, very thick] (1.4,-.5) -- (.7,-.5);
\end{tikzpicture}

\end{tabular}

\caption{A sketch of Definition \ref{DefN1}. The top part shows  tubular neighborhood $N_2$ along with the corresponding loops. In the ideal case we would have $N_1=N(\alpha, D_1/2)$. The bottom parts demonstrate required deformation contractions of (5).}
\label{FigDef}
\end{figure}

==> fig2.tex <==
% !TEX root = main.tex
\begin{figure}
\begin{tikzpicture}[scale=1]

	
\node (q1) at (60:1.9){}; 

\node (q2) at (180: 1.9){};

\node (q3) at (-60:1.9){};

\draw[top color=gray,bottom color=white, fill opacity =1] (60:1.9) -- (180:1.9) -- (-60:1.9) -- cycle;
	%%%%%%%%%%%%%5
\foreach \x  in {1,2,3,5,6,7,9,10,11}
	\draw (-\x * 30+90:1.9) -- (-\x * 30+90:2.0) (-\x * 30+60:2.4) node {$x_{\x }$};
\foreach \x  in {0}
	\draw (-\x * 30+90:1.9) -- (-\x * 30+90:2.0) (-\x * 30+60:2.4) node {$x_{\x }=x_{t_0}$};
\foreach \x  in {4}
	\draw (-\x * 30+90:1.9) -- (-\x * 30+90:2.0) (-\x * 30+60:2.4) node {$x_{\x }=x_{t_1}$};
\foreach \x  in {8}
	\draw (-\x * 30+90:1.9) -- (-\x * 30+90:2.0) (-\x * 30+60:2.7) node {$x_{\x }=x_{t_2}$};
	%%%%%%%%%%%%%5
\foreach \x  in {0, 1, ..., 11}
	\draw [fill=black] (-\x * 30+90:1.9) circle (.1cm);
\foreach \x  in {0, 1, ..., 11}
	\draw (-\x * 30+90:1.9) -- (-\x * 30+120:1.9);

%\draw[top color=gray,bottom color=white, fill opacity =1] (1,0) -- (-.5, .7) -- (-.5,-.7) -- cycle;

	
\foreach \x  in { 2, 3,..., 6}
	\draw (q1) -- (-\x * 30+120:1.9);
\foreach \x  in { 6,7, ..., 10}
	\draw (q3) -- (-\x * 30+120:1.9);
\foreach \x  in {10, 11, 12, 1, 2}
	\draw (q2) -- (-\x * 30+120:1.9);


%%%%%%%%%%%%%
\end{tikzpicture}
\caption{Sketch of proof of Lemma \ref{LemPre1}.}
\label{FigNullhomotopy}
\end{figure}

==> fig3.tex <==
% !TEX root = main.tex
\begin{figure}
\begin{tikzpicture}[scale=1]

	
\node (q1) at (60:1.9){}; 

\node (q2) at (180: 1.9){};

\node (q3) at (-60:1.9){};

\draw[top color=gray,bottom color=white, fill opacity =1] (60:1.9) -- (180:1.9) -- (-60:1.9) -- cycle;
	%%%%%%%%%%%%%5
\foreach \x  in {1,2,3,5,6,7,9,10,11}
	\draw (-\x * 30+90:1.9) -- (-\x * 30+90:2.0) (-\x * 30+60:2.4) node {$x_{\x }$};
\foreach \x  in {0}
	\draw (-\x * 30+90:1.9) -- (-\x * 30+90:2.0) (-\x * 30+60:2.4) node {$x_{\x }=x_{t_0}$};
\foreach \x  in {4}
	\draw (-\x * 30+90:1.9) -- (-\x * 30+90:2.0) (-\x * 30+60:2.4) node {$x_{\x }=x_{t_1}$};
\foreach \x  in {8}
	\draw (-\x * 30+90:1.9) -- (-\x * 30+90:2.0) (-\x * 30+60:2.7) node {$x_{\x }=x_{t_2}$};
	%%%%%%%%%%%%%5
\foreach \x  in {0, 1, ..., 11}
	\draw [fill=black] (-\x * 30+90:1.9) circle (.1cm);
\foreach \x  in {0, 1, ..., 11}
	\draw (-\x * 30+90:1.9) -- (-\x * 30+120:1.9);

%\draw[top color=gray,bottom color=white, fill opacity =1] (1,0) -- (-.5, .7) -- (-.5,-.7) -- cycle;

	
\foreach \x  in { 2, 3,..., 6}
	\draw (q1) -- (-\x * 30+120:1.9);
\foreach \x  in { 6,7, ..., 10}
	\draw (q3) -- (-\x * 30+120:1.9);
\foreach \x  in {10, 11, 12, 1, 2}
	\draw (q2) -- (-\x * 30+120:1.9);
	%%%%%%%%%%%%%%%%%%right side
\draw (4.5, -3) to (4.5, 3);
\foreach \x  in {0,1,2,...,11}
	\draw (4,\x/2 -3) to (5, \x/2 -3) to (5, \x/2 -3 + .5) to (4,\x/2 -3+ .5) to cycle;
\foreach \x  in {0,1,2,...,11}
	\draw (4,\x/2 -3) to (4.5, \x/2 -3 + .5) to (5, \x/2 -3);
\foreach \x  in {0,1, ..., 11}
	\draw [fill=black] (4,\x/2 -3) circle (.1cm) node[left] {$x_{\x}$};
\foreach \x  in {0,1, ...,11}
	\draw [fill=black] (5,\x/2 -3) circle (.1cm) node[right] {$x_{\x}$};
	\foreach \x  in {12}
	\draw [fill=black] (4,\x/2 -3) circle (.1cm) node[left] {$x_{0}$};
\foreach \x  in {12}
	\draw [fill=black] (5,\x/2 -3) circle (.1cm) node[right] {$x_{0}$};

	


%%%%%%%%%%%%%
\end{tikzpicture}
\caption{Sketch of proof of part (c) of Theorem \ref{ThmMain2}. Triangulation $U_m$ of a cylinder is obtained by taking a vetrical strip of triangles of $T$ (the right part) and attaching a copy of a triangulation $T_r$ of a disc (shown on left) on each slice, so that the labels of the vertices coincide.}
\label{FigNullhomotopy1}
\end{figure}

==> fig4.tex <==
% !TEX root = main.tex
\begin{figure}
\begin{tikzpicture}[scale=1]

	
\node (q1) at (90:1.9){}; 

\node (q2) at (180: 1.9){};

\node (q3) at (-90:1.9){};
\node (q4) at (0:1.9){};

\draw[top color=gray,bottom color=white, fill opacity =1] (90:1.9) -- (180:1.9) -- (-90:1.9) -- cycle;
\draw[top color=gray,bottom color=white, fill opacity =1] (90:1.9) -- (0:1.9) -- (-90:1.9) -- cycle;
	%%%%%%%%%%%%%5
\foreach \x  in {0,1,3,4,6,7,9,10}
	\draw (-\x * 30+90:1.9) -- (-\x * 30+90:2.0) (-\x * 30+60:2.4) node {$x_{\x }$};
\foreach \x  in {2}
	\draw (-\x * 30+90:1.9) -- (-\x * 30+90:2.0) (-\x * 30+60:2.7) node {$x_{\x }=x_{t_0}$};
\foreach \x  in {5}
	\draw (-\x * 30+90:1.9) -- (-\x * 30+90:2.0) (-\x * 30+60:2.4) node {$x_{\x }=x_{t_1}$};
\foreach \x  in {8}
	\draw (-\x * 30+90:1.9) -- (-\x * 30+90:2.0) (-\x * 30+60:2.7) node {$x_{\x }=x_{t_2}$};
	\foreach \x  in {11}
	\draw (-\x * 30+90:1.9) -- (-\x * 30+90:2.0) (-\x * 30+60:2.4) node {$x_{\x }=x_{t_3}$};
	%%%%%%%%%%%%%5
\foreach \x  in {0, 1, ..., 11}
	\draw [fill=black] (-\x * 30+90:1.9) circle (.1cm);
\foreach \x  in {0, 1, ..., 11}
	\draw (-\x * 30+90:1.9) -- (-\x * 30+120:1.9);

%\draw[top color=gray,bottom color=white, fill opacity =1] (1,0) -- (-.5, .7) -- (-.5,-.7) -- cycle;

	
\foreach \x  in { 3}
	\draw (q1) -- (-\x * 30+120:1.9);
\foreach \x  in { 12}
	\draw (q2) -- (-\x * 30+120:1.9);
\foreach \x  in {9}
	\draw (q3) -- (-\x * 30+120:1.9);
\foreach \x  in {6}
	\draw (q4) -- (-\x * 30+120:1.9);



%%%%%%%%%%%%%
\end{tikzpicture}
\caption{Sketch of proof of Lemma \ref{LemPre1C}.}
\label{FigNullhomotopyC}
\end{figure}

==> fig7.tex <==
% !TEX root = main.tex

\begin{tikzpicture}[scale=.9]
%circles and scale
\draw[thin, dashed, |-|] (0,0)-- node[left]{$1$}(0,1);
\draw [thin, dashed] (3,0) arc (0:180:1);
\draw[thin, dashed]  (3,1) arc (0:-180:1);
\draw[thick] (2,0) node{$\bullet$}node[below]{$x_1$}..controls(3,.1)..(4, .5) node{$\ast$}..controls(3,.9)..(2,1)node{$\bullet$}node[above]{$x_2$};


%%%%%%%%%%%%%
\end{tikzpicture}


==> fig7a.tex <==

\begin{tikzpicture}[scale=.4]
%%%%%%%%%%%%%
    \begin{scope}
        \clip (130: 2.5) arc (180:-180: 1.6 and .3);
                \shade[ball color=blue!30!gray!20,shading angle=180] (0,0) circle (2.5);
    \end{scope}
    
    \begin{scope}
    \clip (130: 2.5) arc (-180:0: 1.6 and .3)
    arc (50:-230:2.5);
    %\clip (130:2.5) arc (130:410:2.5) 
    %to[out=200,in=-30] (130:2.5);
       % \clip (0:2.45) arc (0:90:2.45) to[out=225,in=100,looseness=1.2] (-1.1,-1.1) to[out=-10,in=225,looseness=1.2] (0:2.45) -- (3,0) -- (3,-3) -- (-3,-3) -- (-3,3) -- (3,3) -- (3,0);
        \shade[ball color=blue!70!gray,opacity=0.90] (0,0) circle (2.5);
    \end{scope}
   %\draw[red, thick] (130:2.5)  to[out=30,in=-200] (50:2.5) 
    to[out=200,in=-30] (130:2.5);
    \draw[red,very  thick] (130: 2.5) arc (180:-180: 1.6 and .3);
    

%%%%%%%%%%%%%
\end{tikzpicture}

